Beam Alignment Using Trajectory Information in Mobile Millimeter-wave Networks

Millimeter-wave and terahertz systems rely on beamforming/combining codebooks to determine the best beam directions during the initial access and data transmission. Existing approaches suffer from large codebook sizes and high beam searching overhead in the presence of mobile devices. To address this issue, we utilize the similarity of the channel in adjacent locations to divide the user trajectory into a set of separate regions and maintain a set of candidate beams for each region in a database. Due to the tradeoff between the number of regions and the signalling overhead, i.e., the greater number of regions results in a higher signal-to-noise ratio (SNR) but also a larger signalling overhead for the database, we propose an optimization framework to find the minimum number of regions based on the trajectory of a mobile device. Using a ray tracing tool, we demonstrate that the proposed method provides high SNR while being more robust to the location information accuracy in comparison to the lookup table baseline and fixed size region baseline.

==> Figs/SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.35\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=30,
%xlabel style={font=\color{white!18!black}},
xlabel={Location index},
ymin=0,
ymax=25,
%ylabel style={font=\color{white!18!black}},
ylabel={Average SNR [dB]},
axis background/.style={fill=none},
legend style={at={(0.35,0.999)}, anchor=north east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	12.257\\
2	11.68\\
3	12.48\\
4	12.895\\
5	12.2548\\
6	13.587\\
7	14.264\\
8	14.268\\
9	14.6646\\
10	13.0141\\
11	16.257\\
12	15.68\\
13	16.48\\
14	16.895\\
15	18.8548\\
16	19.387\\
17	19.064\\
19	17.1646\\
20	16.1141\\
21	15.457\\
22	15.068\\
23	15.47\\
24	14.095\\
25	13.8548\\
26	13.587\\
27	12.264\\
28	12.168\\
29	12.6646\\
30	12.0041\\
};
\addlegendentry{Our method}



\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	12.357\\
2	12.68\\
3	13.48\\
4	13.895\\
5	14.2548\\
6	14.587\\
7	15.264\\
8	15.268\\
9	15.6646\\
10	16.0141\\
11	16.357\\
12	16.68\\
13	17.48\\
14	17.895\\
15	18.9548\\
16	19.587\\
17	19.264\\
18	18.168\\
19	17.6646\\
20	17.0141\\
21	16.357\\
22	16.068\\
23	15.48\\
24	15.895\\
25	14.8548\\
26	14.587\\
27	13.264\\
28	13.168\\
29	12.6646\\
30	12.1141\\
};
\addlegendentry{Baseline 1 }

\addplot [color=black, dashed, line width=0.7pt, mark size=2pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	12.257\\
2	11.68\\
3	12.48\\
4	12.895\\
5	12.2448\\
6	10.456\\
7	7.264\\
8	8.5645\\
9	15.4546\\
10	15.1654\\
11	8.357\\
12	5.45\\
13	4.46\\
14	17.46678\\
15	15.0548\\
16	10.287\\
17	5.064\\
18	18.05645\\
19	17.1646\\
20	16.1141\\
21	14.457\\
22	14.68\\
23	14.06\\
24	10.46678\\
25	9.2548\\
26	8.456\\
27	13.204\\
28	12.9645\\
29	12.1546\\
30	11.9654\\
};
\addlegendentry{Baseline 2}

\end{axis}
\end{tikzpicture}%

==> Figs/noisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.35\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=30,
%xlabel style={font=\color{white!18!black}},
xlabel={Location index},
ymin=0,
ymax=25,
%ylabel style={font=\color{white!18!black}},
ylabel={Average SNR [dB]},
axis background/.style={fill=none},
legend style={at={(0.35,0.999)}, anchor=north east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	12.257\\
2	11.68\\
3	12.48\\
4	12.895\\
5	12.2548\\
6	13.587\\
7	14.264\\
8	14.268\\
9	14.6646\\
10	12.0141\\
11	16.257\\
12	15.48\\
13	16.28\\
14	16.695\\
15	17.1548\\
16	16.087\\
17	17.164\\
19	16.1646\\
20	16.0141\\
21	15.057\\
22	15.068\\
23	15.07\\
24	14.095\\
25	13.8548\\
26	13.587\\
27	12.264\\
28	12.168\\
29	12.6646\\
30	12.0041\\
};
\addlegendentry{Our method}



\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	11.357\\
2	11.68\\
3	10.48\\
4	12.895\\
5	12.2548\\
6	12.587\\
7	12.264\\
8	11.268\\
9	11.6646\\
10	12.0141\\
11	12.357\\
12	10.68\\
13	9.48\\
14	7.895\\
15	7.9548\\
16	6.587\\
17	8.264\\
18	12.168\\
19	11.6646\\
20	10.0141\\
21	11.357\\
22	12.068\\
23	13.48\\
24	12.895\\
25	11.8548\\
26	10.587\\
27	12.264\\
28	12.168\\
29	11.6646\\
30	11.1141\\
};
\addlegendentry{Baseline 1 }

\addplot [color=black, dashed, line width=0.7pt, mark size=2pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	12.257\\
2	11.68\\
3	12.48\\
4	12.895\\
5	12.2448\\
6	9.456\\
7	8.264\\
8	7.5645\\
9	13.4546\\
10	14.1654\\
11	10.357\\
12	6.45\\
13	5.46\\
14	6.46678\\
15	5.0548\\
16	6.287\\
17	4.064\\
18	12.05645\\
19	15.1646\\
20	15.1141\\
21	12.457\\
22	12.68\\
23	13.06\\
24	9.46678\\
25	8.2548\\
26	7.456\\
27	12.204\\
28	11.9645\\
29	10.1546\\
30	11.9654\\
};
\addlegendentry{Baseline 2}

\end{axis}
\end{tikzpicture}%

==> Figs/numK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.35\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length ($m$)},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Average $K$},
axis background/.style={fill=white},
legend style={at={(0.015,0.72)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.478\\
20	4.78\\
30	7.84\\
50	13.12\\
80	22.98\\
};
\addlegendentry{Our method}
\addplot [color=red, line width=1.0pt, mark size=2pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	5\\
20	10\\
30	15\\
50	25\\
80	40\\
};
\addlegendentry{Baseline 1}
%\addlegendentry{Optimal solution of (17)}


\end{axis}
\end{tikzpicture}%
